Wave optical imaging of an oscillating electric dipole orbiting a black hole

We study the electromagnetic radiation and wave-optical imaging of an oscillating electric dipole orbiting a Kerr black hole. We derive the effective 4-current associated with a pointlike oscillating electric dipole in curved spacetime, and use black hole perturbation theory to compute the resulting radiation field at future null infinity, from first principles. We then develop a wave-optical imaging framework for a moving electromagnetic source in curved spacetime. We obtain images of an orbiting electric dipole, displaying relativistic beaming, gravitational lensing, and Einstein rings. We study polarization-dependent scattering by comparing the images produced by spinning dipoles with opposite helicities, finding a displacement that roughly decreases with the inverse of the radiation frequency, as expected for a beyond-geometric-optics effect. Our results provide a first-principles benchmark for beyond-geometric-optics descriptions of electromagnetic radiation in Kerr spacetime.

==> flowchart.tex <==
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.55cm,
    every node/.style={
        font=\scriptsize,
        align=center
    },
    process/.style={
        rectangle,
        draw,
        minimum width=3.2cm,
        minimum height=0.65cm
    },
    startstop/.style={
        rounded rectangle,
        draw,
        minimum width=3.2cm,
        minimum height=0.65cm
    },
    decision/.style={
        diamond,
        draw,
        aspect=2.2,
        minimum width=3.2cm,
        minimum height=0.85cm
    },
    io/.style={
        trapezium,
        trapezium left angle=70,
        trapezium right angle=110,
        draw,
        minimum width=3.2cm,
        minimum height=0.65cm
    },
    arrow/.style={
        ->,
        thick
    }
]

% ------------------------------------------------
% Nodes
% ------------------------------------------------

\node[startstop] (start) {start};

\node[process, below=0.55cm of start] (fix) {
    Fix aperture coordinates,\\
    gridpoint number $n_{\rm grid}$, padding\\
    number $n_{\rm pad}$ and other relevant quantities
};

\node[io, below=0.55cm of fix] (field) {
    Obtain the electric field\\
    at each gridpoint
};

\node[process, below=0.55cm of field] (padding) {
    Apply zero-padding and\\
    the Tukey window
};

\node[process, below=0.55cm of padding] (separate) {
    Separate by frequencies and\\
    polarization modes
};

\node[decision, below=0.65cm of separate] (near) {
    Is the aperture\\
    near a pole?
};

% Put correction directly below decision
\node[process, below=0.55cm of near] (correct) {
    Correct by $e^{-i\phi}$
};

\node[process, below=0.55cm of correct] (fourier) {
    Compute the Fourier\\
    transform of each mode
};

\node[process, below=0.55cm of fourier] (rescale) {
    Rescale onto a common angular\\
    grid and compute the intensity
};

\node[startstop, below=0.55cm of rescale] (end) {end};


% ------------------------------------------------
% Main path
% ------------------------------------------------

\draw[arrow] (start) -- (fix);
\draw[arrow] (fix) -- (field);
\draw[arrow] (field) -- (padding);
\draw[arrow] (padding) -- (separate);
\draw[arrow] (separate) -- (near);

% Yes branch
\draw[arrow] (near) -- node[right=2pt] {yes} (correct);

% No branch
\draw[arrow]
    (near.east)
    -- node[above=2pt] {no} ++(0.8cm,0)
    |- (fourier.east);

% Correct -> Fourier
\draw[arrow] (correct) -- (fourier);

% Remaining path
\draw[arrow] (fourier) -- (rescale);
\draw[arrow] (rescale) -- (end);

\end{tikzpicture}%
